Emptiness Problems for Distributed Automata

We investigate the decidability of the emptiness problem for three classes of distributed automata. These devices operate on finite directed graphs, acting as networks of identical finite-state machines that communicate in an infinite sequence of synchronous rounds. The problem is shown to be decidable in LogSpace for a class of forgetful automata, where the nodes see the messages received from their neighbors but cannot remember their own state. When restricted to the appropriate families of graphs, these forgetful automata are equivalent to classical finite word automata, but strictly more expressive than finite tree automata. On the other hand, we also show that the emptiness problem is undecidable in general. This already holds for two heavily restricted classes of distributed automata: those that reject immediately if they receive more than one message per round, and those whose state diagram must be acyclic except for self-loops.

==> fig/exchange-space-time.tex <==
\begin{tikzpicture}[
    thick,
    every matrix/.style = {matrix of math nodes, nodes in empty cells, row sep={4.55ex,between origins}, inner sep=0ex,
                           nodes={draw,minimum size=3ex,inner sep=0ex,anchor=center}},
    b/.style  = {fill=black},               % black
    g/.style  = {fill=lightgray},           % gray
    hg/.style = {draw=darkgray},            % highlight gray
    gg/.style = {g, hg, line width=0.33ex}, % gray thick
    G/.style  = {g, hg, line width=0.41ex}, % gray thicker
    ww/.style = {hg, line width=0.33ex},    % white thick
    W/.style  = {hg, line width=0.41ex},    % white thicker
    plain/.style = {draw opacity=0}
  ]
  \newcommand{\x}[1]{\mathbf{#1}}
  \matrix[column sep={3ex,between origins}] (machine) {
    \x0       &           &            &        &        \\
    |[g]|     & \x1       &            &        &        \\
    |[gg]|    & |[gg]|    & |[ww]| \x2 & |[ww]| & |[ww]| \\
    |[g]|     & |[g]| \x1 & |[g]|      &        &        \\
    |[g]| \x0 & |[g]|     & |[g]|      &        &        \\
              & |[g]| \x3 & |[g]|      &        &        \\
  };
  \matrix[right=0.4ex of machine] (machine-dots) {
    |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\
  };
  \matrix[right=7.5ex of machine-dots, column sep={4.45ex,between origins}, nodes={circle}] (automaton) {
    |[b]| & \x0   &       &       &       &       &       &           &           &           &       &       &          \\
    |[b]| & |[b]| & |[b]| & |[g]| & \x1   &       &       &           &           &           &       &       &          \\
    |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[G]| & |[G]| & |[W]| \x2 & |[W]|     & |[W]|     &       &       &          \\
    |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[g]|     & |[g]| \x1 & |[g]|     &       &       &          \\
    |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]|     & |[b]|     & |[g]| \x0 & |[g]| & |[g]| &          \\
    |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]|     & |[b]|     & |[b]|     & |[b]| &       & |[g]|\x3 \\
  };
  \matrix[right=1ex of automaton] (automaton-dots) {
    |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\
  };
  \foreach \x [evaluate = \x as \xplusone using int(\x+1)] in {1,...,5}
    \foreach \y in {1,...,13}
      \draw[->] (automaton-\x-\y) -- (automaton-\xplusone-\y);
  % Space and time of the Turing machine.
  \node[above=2.5ex of machine.north west,anchor=mid west] (machine-space) {\small{space}};
  \draw[->] ([xshift=0.5ex]machine-space.mid east) -- ++(5ex,0);
  \node[left=2.5ex of machine.north west,anchor=mid west,rotate=-90] (machine-time) {\small{time}};
  \draw[->] ([yshift=-0.5ex]machine-time.mid east) -- ++(0,-6ex);
  % Time and space of the distributed automaton.
  \node[above=2.5ex of automaton.north west,anchor=mid west] (automaton-time) {\small{time}};
  \draw[->] ([xshift=0.5ex]automaton-time.mid east) -- ++(5ex,0);
  \node[left=2.5ex of automaton.north west,anchor=mid west,rotate=-90] (automaton-space) {\small{space}};
  \draw[->] ([yshift=-0.5ex]automaton-space.mid east) -- ++(0,-5ex);
  % Labels.
  \node[below=3ex of machine,anchor=mid] {\small{\emph{Turing machine}}};
  \node[below=3ex of automaton,anchor=mid] {\small{\emph{Distributed automaton}}};
\end{tikzpicture}


==> fig/firework-show.tex <==
\begin{tikzpicture}[
    thick,
    edge from parent/.style = {draw, <-},
    level 1/.style = {level distance=9ex},
    level 2/.style = {level distance=8ex},
    sibling distance = 22ex,
    every node/.style = {inner sep=0ex},
    nodraw/.style = {draw=none, fill=none, text=black},
    bold/.style = {draw=darkgray, line width=0.41ex},
    main node/.style = {draw, circle, inner sep=0ex, minimum size=3ex},
    root node/.style = {main node, fill=black, text=white},
    side node/.style = {main node, draw=gray, fill=gray, text=white},
    side line/.style = {grow=right, every node/.style={side node}, every child/.style={}, level distance=5ex},
    brace/.style = {decorate, decoration={brace,mirror,raise=1ex}, darkgray},
    brace label/.style = {minimum size=0ex, below=2.2ex},
    domino/.style = {draw, rectangle split, rectangle split parts=2, rounded corners=0.6ex, inner sep=1ex, minimum width=5.5ex}
  ]
  \newcommand{\x}[1]{\mathbf{#1}}
  \path[every node/.style=main node] node[root node] (root) {$\x\epsilon$}
     child[xshift=6ex] {node[bold] {$\x5$} [child anchor=50,parent anchor=west,
                                          every child/.style={grow=down,child anchor=border,parent anchor=border}]
       child[side line,parent anchor=border] {node {$5'$}}
     }
     child {node[bold] {$\x3$} [every child/.style={grow=down}]
       child {node {$5$}
         child[side line] {node {$5'$}}
       }
       child[side line] {node {$3'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$3'$}}}}
     }
     child {node[bold] {$\x7$} [every child/.style={grow=down}]
       child {node {$5$}
         child {node {$3$}
           child[side line] {node {$3'$}}
         }
         child[side line] {node {$5'$} child {node {$5'$} child {node {$5'$}}}}
       }
       child[side line] {node {$7'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$7'$}}}}
     }
     child {node[bold] {$\x3$} [child anchor=north west,parent anchor=east,
                              every child/.style={grow=down,child anchor=border,parent anchor=border}]
       child {node {$3$}
         child {node {$7$}
           child {node {$5$}
             child[side line] {node {$5'$}}
           }
           child[side line] {node {$7'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$7'$}}}}
         }
         child[side line] {node {$3'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$3'$}}}}
       }
       child[side line] {node {$3'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$3'$}}}}
     }
  ;
  \draw[brace] (root-2-2.south west) -- node[brace label] {$5$} (root-2-2-1-1.south east);
  \draw[brace] (root-3-2.south west) -- node[brace label] {$3 \times 5$} (root-3-2-1-1.south east);
  \draw[brace] (root-3-1-2.south west) -- node[brace label] {$3$} (root-3-1-2-1-1.south east);
  \draw[brace] (root-4-2.south west) -- node[brace label] {$5 \times 7 \times 3$} (root-4-2-1-1.south east);
  \draw[brace] (root-4-1-2.south west) -- node[brace label] {$5 \times 7$} (root-4-1-2-1-1.south east);
  \draw[brace] (root-4-1-1-2.south west) -- node[brace label] {$5$} (root-4-1-1-2-1-1.south east);
  % 
  \matrix[xshift=-20ex,yshift=-28ex,row sep=1ex,column sep=1ex,matrix of nodes] {
    \node[domino] {$010$ \nodepart{two} $0$};  &
    \node[domino] {$00$ \nodepart{two} $100$}; & 
    \node[domino] {$11$ \nodepart{two} $01$};  &
    \node[domino] {$00$ \nodepart{two} $100$}; \\
    $\mathbf{5}$ & $\mathbf{3}$ & $\mathbf{7}$ & $\mathbf{3}$ \\
  };
\end{tikzpicture}

